Permissionless and Asynchronous Asset Transfer [Technical Report]

Most modern asset transfer systems use consensus to maintain a totally ordered chain of transactions. It was recently shown that consensus is not always necessary for implementing asset transfer. More efficient, asynchronous solutions can be built using reliable broadcast instead of consensus. This approach has been originally used in the closed (permissioned) setting. In this paper, we extend it to the open (permissionless) environment. We present Pastro, a permissionless and asynchronous asset-transfer implementation, in which quorum systems, traditionally used in reliable broadcast, are replaced with a weighted Proof-of-Stake mechanism. Pastro tolerates a dynamic adversary that is able to adaptively corrupt participants based on the assets owned by them.

==> LA-PoS/CodeABLA.tex <==
%YAP\begin{figure}[H]
\hrule 
{\small
\begin{tabbing}
 bbbb\=bbbb\=bbbb\=bbbb\=bbbb\=bbbb\=bbbb\=bbbb \=  \kill
\textbf{Parameters}:\\
Lattice $(\Lat, \sqsubseteq)$ and initial value $v_{init} \in \Lat$\\
% Functions $\code{VerifyInputValue}(\dots)$ and $\code{VerifyOutputValue}(\dots)$\\
Function $\code{VerifyInputValue}(\atreplace{\dots}{v, \sigma_v})$ \\
\textbf{Global variables}: \\
$\textit{values}$ : $ \text{Set}\langle \text{Pair}\langle \Lat, \Sigma \rangle\rangle$ = $\{\langle v_{init}, \bot \rangle\}$ \\
$\textit{acks}_1 = \emptyset$, $\textit{acks}_2 = \emptyset$, $\textit{status} = \textit{inactive}$ \\
\\
\textbf{operation} Propose($v: \Lat, \sigma: \Sigma$):  $\text{Pair}\langle \Lat, \Sigma \rangle$ \\
\nnll \> Refine($\{ \langle v, \sigma \rangle \}$) \\

\nnll \> \textbf{wait for} ContainsQuorum($acks_{2}$, HighestConf(\textit{history})) \\
\nnll \> $\textit{status} \leftarrow \textit{inactive}$ \\ 
\nnll \> \textbf{let} $\sigma$ = $\langle \textit{values}, \textit{acks}_{1},\textit{acks}_{2},\textit{history}, \sigma_{hist}\rangle$ \\
\nnll \> \textbf{return} $\langle (\bigsqcup \textit{values}.\text{firsts()}), \sigma \rangle$ \\
%

%
%
\\
\textbf{fun} Refine($vs: \text{Set}\langle \text{Pair}\langle \Lat, \Sigma \rangle\rangle$): void \\
\nnll \> $\textit{acks}_{1} \leftarrow \emptyset$, $\textit{acks}_{2} \leftarrow \emptyset$ \\
\nnll \> $\textit{values} \leftarrow \textit{values} \cup vs.\text{filter}(\langle v, \sigma_v \rangle \Rightarrow v \not\in \textit{values}.\text{firsts}())$ \\
\nnll \> $\textit{seqNum} \leftarrow \textit{seqNum} + 1$, $\textit{status} \leftarrow \textit{proposing}$ \\
\nnll \> \textbf{let} $C$ = HighestConf(\textit{history}) \\
\nnll \> \textbf{send} $\langle \textbf{ProposeReq},~\textit{values},~\textit{seqNum}, C\rangle$ to members($C$) \\
\\
%
\textbf{upon} ContainsQuorum($acks_{1}$, HighestConf(\textit{history})) \\
\nnll \> status $\leftarrow \textit{confirming}$, \textbf{let} $C$ = HighestConf(\textit{history}) \\
\nnll \> \textbf{send} $\langle \textbf{ConfirmReq}, \textit{acks}_{1}, \textit{seqNum}, C\rangle$ to members($C$) \\ 
%
%
\\
\textbf{upon} receive $\langle\textbf{ProposeReq},~vs,~sn,~C\rangle$ from \textit{q}: \\
\nnll \> \textbf{wait for} $C = T_p$ \textbf{or} HighestConf(\textit{history}) $\not \sqsubseteq C$ \\
\nnll \> \textbf{if} VerifyValues($vs~\setminus~\textit{values}$)  \textbf{then} \\
\nnll \>\> $\textit{values} \leftarrow  \textit{values} \cup vs.\text{filter}(\langle v, \sigma_v \rangle \Rightarrow v \not\in \textit{values}.\text{firsts}())$ \\
\nnll \>\> \textbf{let} $\textit{replyValues} = vs \cup \textit{values}.\text{filter}(\langle v, \sigma_v \rangle \Rightarrow v \not\in vs.\text{firsts}())$ \\
\nnll \>\> \textbf{if} $C$ = HighestConf(\textit{history}) \textbf{then} \\
\nnll \>\>\> \textbf{let} \textit{sig} = FSSign($\langle\textbf{ProposeResp},~\textit{replyValues}\rangle$, height($C$)) \\ 
\nnll \>\>\> \textbf{send} $\langle\textbf{ProposeResp},~\textit{replyValues},~sig,~sn\rangle$ to $\textit{\textbf{q}}$ \\
\\
%
%
%
%
\textbf{upon} receive $\langle\textbf{ProposeResp},~vs,~sig,~sn\rangle$ from \textit{q} \textbf{and} \textit{sn} = \textit{seqNum} \textbf{and} \textit{status} = $\textit{proposing}$: \\
\nnll \> \textbf{let} $C$ = HighestConf(\textit{history}) \\
\nnll \> \textbf{let} \textit{isValidSig} = FSVerify($\langle \textbf{ProposeResp}, vs\rangle$, \textit{q}, \textit{sig}, height($C$)) \\
\nnll \> \textbf{if} \textit{isValidSig} \textbf{then} \\
\nnll \>\> \textbf{if} \textit{values} = $vs$ \textbf{then} $\textit{acks}_{1} \leftarrow \textit{acks}_{1} \cup \{\langle q,~sig\rangle\}$ \\
\nnll \>\> \textbf{else if} VerifyValues($vs~\setminus~\textit{values}$) \textbf{then} Refine($vs~\setminus~\textit{values}$) \\ 
\\
%
%
%
\textbf{upon} receive $\langle\textbf{ConfirmReq},~acks,~sn,~C\rangle$ from \textit{q}: \\
\nnll \> \textbf{wait for} $C = T_p$ \textbf{or} HighestConf(\textit{history}) $\not \sqsubseteq C$ \\
\nnll \> \textbf{if} $C$ = HighestConf(\textit{history}) \textbf{then} \\
\nnll \>\> \textbf{let} \textit{sig} = FSSign($\langle\textbf{ConfirmResp},~acks\rangle$, height($C$)) \\ 
\nnll \>\> \textbf{send} $\langle\textbf{ConfirmResp},~sig,~sn\rangle$ to $\textit{\textbf{q}}$ \\
\\
%
%
\textbf{upon} receive $\langle\textbf{ConfirmResp},~sig,~sn\rangle$ from \textit{q} \textbf{and} \textit{sn} = \textit{seqNum} \textbf{and} \textit{status} = $\textit{confirming}$: \\
\nnll \> \textbf{let} $C$ = HighestConf(\textit{history}) \\
\nnll \> \textbf{let} \textit{isValidSig} = FSVerify($\langle \textbf{ConfirmResp}, \textit{acks}_{1}\rangle$, \textit{q}, \textit{sig}, height($C$))) \\
\nnll \> \textbf{if} \textit{isValidSig} \textbf{then} $\textit{acks}_{2} \leftarrow \textit{acks}_2 \cup \{\langle q,~sig\rangle\}$ %\\
% \\

% \textbf{fun} $\text{VerifyOutputValue}(v: \Lat, \sigma: \Sigma): \text{Bool}$\\
% \nnll \> $\textbf{if }\sigma = \perp \textbf{ then return } v = v_{init}$ \\
% \nnll \> $\textbf{let}~\langle \textit{values}, \textit{acks}_1, \textit{acks}_2, \textit{h},\sigma_h \rangle = \sigma$ \\  
% \nnll \> $\textbf{let}~C = \text{HighestConf}(h)$ \\
% \nnll \> $\textbf{return}~\text{VerifyHistory}(h, \sigma_h) \textbf{ and } v = \bigsqcup \textit{values}.\text{firsts}()$  \\ 
% \nnll \>\> \textbf{and } $\text{ContainsQuorum}(\textit{acks}_1, C)\textbf{ and } \text{ContainsQuorum}(\textit{acks}_2, C)$ \\ 
% \nnll \>\> \textbf{and } $\textit{acks}_1.\text{forAll}(\langle q, \textit{sig} \rangle \Rightarrow \text{FSVerify}(\langle \textbf{ProposeResp}, \textit{values} \rangle, q, \textit{sig}, \textit{height}(C)))$ \\
% \nnll \>\> \textbf{and } $\textit{acks}_2.\text{forAll}(\langle q, \textit{sig} \rangle \Rightarrow \text{FSVerify}(\langle \textbf{ConfirmResp}, \textit{acks}_1\rangle, q, \textit{sig}, \textit{height}(C)))$

\end{tabbing}
}
%\vspace{-5mm}
 \hrule
%\vspace{-3mm}
\caption{Adjustable Byzantine Lattice Agreement: generalized implementation of \textit{ConfigLA} and \textit{HistLA}.}

\label{fig:dbla}
%YAP\end{figure}

==> LA-PoS/CodeTxVal.tex <==
%YAP \begin{figure}[H]
\hrule
{\small

\begin{tabbing}
 bbbb\=bbbb\=bbbb\=bbbb\=bbbb\=bbbb\=bbbb\=bbbb \=  \kill

\textbf{Global variables}: \\
$\textit{seenTxs}, \textit{correctTxs}, \textit{sentTxs} : \text{Set}\langle \text{SignedTransaction} \rangle = \{ \langle tx_{init}, \perp \rangle\}$
\\
$\textit{acks}_1 = \emptyset$, $\textit{acks}_2 = \emptyset$, $\textit{status} = \textit{inactive}$ \\
\\

\textbf{operation} Validate$(tx: \tT, \sigma: \Sigma_{\tT})$:  $\text{Pair}\langle\text{Set}\langle\tT\rangle, \Sigma_{2^\tT}\rangle$ \\
\nnll \> Request($\{\langle tr, \sigma \rangle\}$) \\

\nnll \> \textbf{wait for} ContainsQuorum($\text{acks}_2$, HighestConf(\textit{history})) \\
\nnll \> $\textit{status} \leftarrow \textit{inactive}$ \\ 
\nnll \> \textbf{let} $\sigma = \langle \textit{sentTxs}, \textit{acks}_1, \textit{acks}_2, \textit{history}, \sigma_{hist} \rangle$ \\
\nnll \> \textbf{return} $\langle \textit{sentTxs}.\text{firsts}() ~\setminus~ \textit{acks}_1.\text{getConflictTxs}().\text{firsts}(),~\sigma \rangle$ \\
%
\\
\textbf{fun} Request($txs$: Set$\langle\text{SignedTransaction}\rangle$): void \\
\nnll \> $\textit{seenTxs} \leftarrow \textit{seenTxs} \cup txs$, $\textit{correctTxs} \leftarrow \text{CorrectTransactions}(\textit{seenTxs})$\\
\nnll \> $\textit{sentTxs} \leftarrow \textit{correctTxs}$, $\textit{acks}_1 \leftarrow \emptyset$, $\textit{acks}_2 \leftarrow \emptyset$ \\
\nnll \> $\textit{seqNum} \leftarrow \textit{seqNum} + 1$, $\textit{status} \leftarrow \textit{requesting}$ \\
\nnll \> \textbf{let} $C$ = HighestConf(\textit{history}) \\
\nnll \> \textbf{send} $\langle \textbf{ValidateReq}, \textit{sentTxs},~\textit{seqNum}, C\rangle$ to members($C$) \\ 
\\
% \textbf{fun} UpdateState($txs : \text{Set}\langle \text{SignedTransfer} \rangle$): void \\
% \nnll \> $\textit{seenTxs} \leftarrow \textit{seenTxs} \cup txs$, $\textit{correctTxs} \leftarrow \text{correctTxs}(\textit{seenTxs})$\\
% \\
%
%
\textbf{upon} ContainsQuorum($\text{acks}_1$, HighestConf(\textit{history})): \\
\nnll \> status $\leftarrow \textit{confirming}$, \textbf{let} $C$ = HighestConf(\textit{history}) \\
\nnll \> \textbf{send} $\langle \textbf{ConfirmReq}, \textit{acks}_1, \textit{seqNum}, C\rangle$ to members($C$) \\ 
%
%
\\
\textbf{upon} receive $\langle\textbf{ValidateReq},txs,sn,C\rangle$ from \textit{q}: \\
\nnll \> \textbf{wait for} $C = T_p$ \textbf{or} HighestConf(\textit{history}) $\not \sqsubseteq C$ \\
\nnll \> \textbf{if} VerifySenders($txs$) \textbf{then} \\
\nnll \>\> $\textit{seenTxs} \leftarrow \textit{seenTxs} \cup txs$, $\textit{correctTxs} \leftarrow \text{CorrectTransactions}(\textit{seenTxs})$\\
\nnll \>\> \textbf{if} $C$ = HighestConf(\textit{history}) \textbf{then} \\
\nnll \>\>\> \textbf{let} $\textit{conflictTxs}$ = ConflictTransactions($\textit{seenTxs}$) \\
\nnll \>\>\> \textbf{let} \textit{sig} = FSSign($\langle\textbf{ValidateResp},~\textit{txs} \cup \textit{correctTxs}, ~\textit{conflictTxs}\rangle$, height($C$)) \\ 
\nnll \>\>\> \textbf{send} $\langle\textbf{ValidateResp},~\textit{txs} \cup \textit{correctTxs},~\textit{conflictTxs},~sig,~sn\rangle$ to $\textit{\textbf{q}}$ \\
\\
%
%
%
%
\textbf{upon} receive $\langle\textbf{ValidateResp},txs,\textit{conflictTxs},sig,sn\rangle$ from \textit{q} \textbf{and} \textit{sn} = \textit{seqNum} \textbf{and} \textit{status} = $\textit{requesting}$: \\
\nnll \> \textbf{let} $C$ = HighestConf(\textit{history}) \\
\nnll \> \textbf{let} \textit{isValid} = FSVerify($\langle \textbf{ValidateResp}, txs,~\textit{conflictTxs}\rangle, q, sig, \text{height(C)}$)  \\
\>\>\> \textbf{and} VerifySenders($\textit{txs} \cup \textit{conflictTxs}$) \textbf{and} $\textit{conflictTxs}.\text{forAll}(\langle tx, \sigma_{tx} \rangle \Rightarrow$ \\ 
\>\>\>\> $tx \text{ conflicts with some  } tx' \text{ such that } \langle tx', \sigma_{tx'} \rangle \in \textit{conflictTxs})$ \\
\nnll \> \textbf{if} \textit{isValid} \textbf{and} \textit{txs} = \textit{sentTxs} \textbf{then} $\textit{acks}_1 \leftarrow \textit{acks}_1 \cup \{\langle q,sig,\textit{conflictTxs}\rangle\}$ \\ 
\nnll \> \textbf{else if} \textit{isValid} \textbf{and} $\textit{sentTxs} \subseteq \textit{txs}$ \textbf{then} Request($\textit{txs}$) \\
\\
%
%
%
\textbf{upon} receive $\langle\textbf{ConfirmReq},~acks,~sn,~C\rangle$ from \textit{q}: \\
\nnll \> \textbf{wait for} $C = T_p$ \textbf{or} HighestConf(\textit{history}) $\not \sqsubseteq C$ \\
\nnll \> \textbf{if} $C$ = HighestConf(\textit{history}) \textbf{then} \\
\nnll \>\> \textbf{let} \textit{sig} = FSSign($\langle\textbf{ConfirmResp},~acks\rangle$, height($C$)) \\ 
\nnll \>\> \textbf{send} $\langle\textbf{ConfirmResp},~sig,~sn\rangle$ to $\textit{q}$ \\
\\
%
%
\textbf{upon} receive $\langle\textbf{ConfirmResp},~sig,~sn\rangle$ from \textit{q} \textbf{and} \textit{sn} = \textit{seqNum} \textbf{and} \textit{status} = \textit{confirming}: \\
\nnll \>\textbf{let} $C$ = HighestConf(\textit{history}) \\
\nnll \> \textbf{let} \textit{isValidSig} = FSVerify($\langle \textbf{ConfirmResp}, \textit{acks}_{1}\rangle$, \textit{q}, \textit{sig}, height($C$)) \\
\nnll \> \textbf{if} \textit{isValidSig} \textbf{then} $\textit{acks}_2  \leftarrow \textit{acks}_2  \cup \{\langle q,~sig\rangle\}$
\end{tabbing}
}
%\vspace{-4mm}
\hrule
%\vspace{-3mm}
\caption{Transaction Validation: \textit{TxVal} implementation.}
\label{fig:transfervalidation}
%YAP \end{figure}


